Generalised Unitarity for Dimensionally Regulated Amplitudes

We present a novel set of Feynman rules and generalised unitarity cut-conditions for computing one-loop amplitudes via d-dimensional integrand reduction algorithm. Our algorithm is suited for analytic as well as numerical result, because all ingredients turn out to have a four-dimensional representation. We will apply this formalism to NLO QCD corrections.

==> FeynmanDiagrams/5gD.tex <==
\unitlength=0.20bp%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
%
% External lines
\FAProp(0.,17.)(6.,10.)(0.,){/Cycles}{0}
\FAProp(0.,10.)(6.,10.)(0.,){/Cycles}{0}
\FAProp(0.,3.)(6.,10.)(0.,){/Cycles}{0}
\FAProp(20.,15.)(14.,10.)(0.,){/Cycles}{0}
\FAProp(20.,5.)(14.,10.)(0.,){/Cycles}{0}
\FAProp(14.,10.)(6.,10.)(0.8,){/Cycles}{0}
\FAProp(14.,10.)(6.,10.)(-0.8,){/Cycles}{0}
%
% Vertices 
\FAVert(14.,10.){0}
\FAVert(6.,10.){0}
%
% Label for particles
%
%\FALabel(2.49297,13.134)[tr]{$1$}
%\FALabel(3.,9.18)[t]{$2$}
%\FALabel(3.50703,6.13397)[tl]{$3$}
%\FALabel(16.6478,13.0187)[br]{$4$}
%\FALabel(17.3522,8.01869)[bl]{$5$}
%
\end{feynartspicture}

==> FeynmanDiagrams/5gT2.tex <==
\unitlength=0.20bp%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
%
% External lines
\FAProp(0.,17.)(10.,12.5)(0.,){/Cycles}{0}
\FAProp(0.,10.)(6.5,6.5)(0.,){/Cycles}{0}
\FAProp(0.,3.)(6.5,6.5)(0.,){/Cycles}{0}
\FAProp(20.,15.)(10.,12.5)(0.,){/Cycles}{0}
\FAProp(20.,5.)(13.5,6.5)(0.,){/Cycles}{0}
\FAProp(13.5,6.5)(10.,12.5)(0.,){/Cycles}{0}
\FAProp(13.5,6.5)(6.5,6.5)(0.,){/Cycles}{0}
\FAProp(10.,12.5)(6.5,6.5)(0.,){/Cycles}{0}
%
% Vertices 
\FAVert(13.5,6.5){0}
\FAVert(10.,12.5){0}
\FAVert(6.5,6.5){0}
%
% Label for particles
%
%\FALabel(4.94653,14.0445)[r]{$1$}
%\FALabel(3.11367,7.58539)[r]{$2$}
%\FALabel(3.38633,4.08539)[r]{$3$}
%\FALabel(14.6847,14.5312)[l]{$4$}
%\FALabel(16.4577,4.96329)[l]{$5$}
%
\end{feynartspicture}

==> FeynmanDiagrams/5gT3.tex <==
\unitlength=0.20bp%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
%
% External lines
\FAProp(0.,17.)(6.,10.)(0.,){/Cycles}{0}
\FAProp(0.,10.)(6.,10.)(0.,){/Cycles}{0}
\FAProp(0.,3.)(6.,10.)(0.,){/Cycles}{0}
\FAProp(20.,15.)(14.,12.)(0.,){/Cycles}{0}
\FAProp(20.,5.)(14.,8.)(0.,){/Cycles}{0}
\FAProp(14.,12.)(14.,8.)(0.,){/Cycles}{0}
\FAProp(14.,12.)(6.,10.)(0.,){/Cycles}{0}
\FAProp(14.,8.)(6.,10.)(0.,){/Cycles}{0}
%
% Vertices 
\FAVert(14.,12.){0}
\FAVert(14.,8.){0}
\FAVert(6.,10.){0}
%
% Label for particles
%
%\FALabel(2.49297,13.134)[r]{$1$}
%\FALabel(3.,9.18)[r]{$2$}
%\FALabel(3.50703,6.13397)[r]{$3$}
%\FALabel(16.8986,14.1828)[l]{$4$}
%\FALabel(17.1014,7.18276)[l]{$5$}
%
\end{feynartspicture}

==> FeynmanDiagrams/6gD1.tex <==
\unitlength=0.20bp%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
%
% External lines
\FAProp(0.,17.)(6.,10.)(0.,){/Cycles}{0}
\FAProp(0.,10.)(6.,10.)(0.,){/Cycles}{0}
\FAProp(0.,3.)(6.,10.)(0.,){/Cycles}{0}
\FAProp(20.,17.)(14.,10.)(0.,){/Cycles}{0}
\FAProp(20.,10.)(14.,10.)(0.,){/Cycles}{0}
\FAProp(20.,3.)(14.,10.)(0.,){/Cycles}{0}
\FAProp(6.,10.)(14.,10.)(0.8,){/Cycles}{0}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Cycles}{0}
%
% Vertices 
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}
%
% Label for particles
%
%\FALabel(2.49297,13.134)[tr]{$1$}
%\FALabel(3.,9.18)[t]{$2$}
%\FALabel(3.50703,6.13397)[tl]{$3$}
%\FALabel(16.493,13.866)[br]{$4$}
%\FALabel(17.,10.82)[b]{$5$}
%\FALabel(17.507,6.86603)[bl]{$6$}
%\FALabel(10.,5.98)[t]{$7$}
%\FALabel(10.,14.02)[b]{$8$}
%
\end{feynartspicture}

==> FeynmanDiagrams/6gD2.tex <==
\unitlength=0.20bp%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
%
% External lines
\FAProp(0.,15.)(6.,10.)(0.,){/Cycles}{0}
\FAProp(0.,5.)(6.,10.)(0.,){/Cycles}{0}
\FAProp(20.,18.)(14.,10.)(0.,){/Cycles}{0}
\FAProp(20.,12.)(14.,10.)(0.,){/Cycles}{0}
\FAProp(20.,8.)(14.,10.)(0.,){/Cycles}{0}
\FAProp(20.,2.)(14.,10.)(0.,){/Cycles}{0}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Cycles}{0}
\FAProp(6.,10.)(14.,10.)(0.8,){/Cycles}{0}
%
% Vertices 
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}
%
% Label for particles
%
%\FALabel(3.35224,13.0187)[bl]{$1$}
%\FALabel(2.64776,8.01869)[br]{$2$}
%\FALabel(17.56,13.7)[tl]{$3$}
%\FALabel(17.4111,10.2467)[t]{$4$}
%\FALabel(16.5889,8.24671)[t]{$5$}
%\FALabel(16.44,5.7)[tr]{$6$}
%\FALabel(10.,14.02)[b]{$7$}
%\FALabel(10.,5.98)[t]{$8$}
%
\end{feynartspicture}

==> FeynmanDiagrams/6gT1.tex <==
\unitlength=0.20bp%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
%
% External lines
\FAProp(0.,18.)(6.,13.2)(0.,){/Cycles}{0}
\FAProp(0.,12.)(6.,8.93333)(0.,){/Cycles}{0}
\FAProp(0.,8.)(6.,8.93333)(0.,){/Cycles}{0}
\FAProp(0.,2.)(6.,8.93333)(0.,){/Cycles}{0}
\FAProp(20.,15.)(14.,10.)(0.,){/Cycles}{0}
\FAProp(20.,5.)(14.,10.)(0.,){/Cycles}{0}
\FAProp(6.,13.2)(14.,10.)(0.,){/Cycles}{0}
\FAProp(6.,13.2)(6.,8.93333)(0.,){/Cycles}{0}
\FAProp(14.,10.)(6.,8.93333)(0.,){/Cycles}{0}
%
% Vertices 
\FAVert(6.,13.2){0}
\FAVert(14.,10.){0}
\FAVert(6.,8.93333){0}
%
% Label for particles
%
%\FALabel(2.6679,15.0649)[tr]{$1$}
%\FALabel(2.88836,9.7891)[tr]{$2$}
%\FALabel(3.19982,7.66212)[t]{$3$}
%\FALabel(3.50302,5.09598)[tl]{$4$}
%\FALabel(16.6478,13.0187)[br]{$5$}
%\FALabel(17.3522,8.01869)[bl]{$6$}
%
\end{feynartspicture}

==> FeynmanDiagrams/6gT2.tex <==
\unitlength=0.20bp%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
%
% External lines
\FAProp(0.,18.)(6.,12.)(0.,){/Cycles}{0}
\FAProp(0.,12.)(6.,12.)(0.,){/Cycles}{0}
\FAProp(0.,8.)(6.,8.)(0.,){/Cycles}{0}
\FAProp(0.,2.)(6.,8.)(0.,){/Cycles}{0}
\FAProp(20.,15.)(14.,10.)(0.,){/Cycles}{0}
\FAProp(20.,5.)(14.,10.)(0.,){/Cycles}{0}
\FAProp(6.,12.)(6.,8.)(0.,){/Cycles}{0}
\FAProp(6.,12.)(14.,10.)(0.,){/Cycles}{0}
\FAProp(6.,8.)(14.,10.)(0.,){/Cycles}{0}
%
% Vertices 
\FAVert(6.,12.){0}
\FAVert(6.,8.){0}
\FAVert(14.,10.){0}
%
% Label for particles
%
%\FALabel(2.56076,14.5608)[tr]{$1$}
%\FALabel(3.,11.18)[t]{$2$}
%\FALabel(3.,7.18)[t]{$3$}
%\FALabel(3.43924,4.56076)[tl]{$4$}
%\FALabel(16.6478,13.0187)[br]{$5$}
%\FALabel(17.3522,8.01869)[bl]{$6$}
%\FALabel(5.18,10.)[r]{$7$}
%\FALabel(9.6847,10.2188)[t]{$8$}
%\FALabel(10.3153,8.21881)[t]{$9$}
%
\end{feynartspicture}

==> FeynmanDiagrams/6gT3.tex <==
\unitlength=0.20bp%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
%
% External lines
\FAProp(0.,18.)(10.,12.6)(0.,){/Cycles}{0}
\FAProp(0.,12.)(6.,8.93333)(0.,){/Cycles}{0}
\FAProp(0.,8.)(6.,8.93333)(0.,){/Cycles}{0}
\FAProp(0.,2.)(6.,8.93333)(0.,){/Cycles}{0}
\FAProp(20.,15.)(10.,12.6)(0.,){/Cycles}{0}
\FAProp(20.,5.)(14.,8.)(0.,){/Cycles}{0}
\FAProp(14.,8.)(10.,12.6)(0.,){/Cycles}{0}
\FAProp(14.,8.)(6.,8.93333)(0.,){/Cycles}{0}
\FAProp(10.,12.6)(6.,8.93333)(0.,){/Cycles}{0}
%
% Vertices 
\FAVert(14.,8.){0}
\FAVert(10.,12.6){0}
\FAVert(6.,8.93333){0}
%
% Label for particles
%
%\FALabel(4.86231,14.6361)[tr]{$1$}
%\FALabel(2.88836,9.7891)[tr]{$2$}
%\FALabel(3.19982,7.66212)[t]{$3$}
%\FALabel(3.50302,5.09598)[tl]{$4$}
%\FALabel(14.6966,14.5841)[b]{$5$}
%\FALabel(17.1014,7.18276)[bl]{$6$}
%\FALabel(12.501,10.673)[bl]{$7$}
%\FALabel(10.1506,9.27791)[b]{$8$}
%\FALabel(7.60156,11.245)[br]{$9$}
%
\end{feynartspicture}

==> FeynmanDiagrams/6gT4.tex <==
\unitlength=0.20bp%
\begin{feynartspicture}(300,300)(1,1)
\FADiagram{}
%
% External lines
\FAProp(0.,18.)(6.,10.)(0.,){/Cycles}{0}
\FAProp(0.,12.)(6.,10.)(0.,){/Cycles}{0}
\FAProp(0.,8.)(6.,10.)(0.,){/Cycles}{0}
\FAProp(0.,2.)(6.,10.)(0.,){/Cycles}{0}
\FAProp(20.,15.)(14.,12.)(0.,){/Cycles}{0}
\FAProp(20.,5.)(14.,8.)(0.,){/Cycles}{0}
\FAProp(14.,12.)(14.,8.)(0.,){/Cycles}{0}
\FAProp(14.,12.)(6.,10.)(0.,){/Cycles}{0}
\FAProp(14.,8.)(6.,10.)(0.,){/Cycles}{0}
%
% Vertices 
\FAVert(14.,12.){0}
\FAVert(14.,8.){0}
\FAVert(6.,10.){0}
%
% Label for particles
%
%\FALabel(2.44,13.7)[tr]{$1$}
%\FALabel(2.5889,10.2467)[t]{$2$}
%\FALabel(3.4111,8.24671)[t]{$3$}
%\FALabel(3.56,5.7)[tl]{$4$}
%\FALabel(16.8986,14.1828)[br]{$5$}
%\FALabel(17.1014,7.18276)[bl]{$6$}
%\FALabel(13.18,10.)[r]{$7$}
%\FALabel(9.6847,11.7812)[b]{$8$}
%\FALabel(10.3153,9.78119)[b]{$9$}
%
\end{feynartspicture}
